The Crystallographic Spin Point Groups and their Representations

The spin point groups are finite groups whose elements act on both real space and spin space. Among these groups are the magnetic point groups in the case where the real and spin space operations are locked to one another. The magnetic point groups are central to magnetic crystallography for strong spin-orbit coupled systems and the spin point groups generalize these to the intermediate and weak spin-orbit coupled cases. The spin point groups were introduced in the 1960's in the context of condensed matter physics and enumerated shortly thereafter. In this paper, we complete the theory ofcrystallographic spin point groups by presenting an account of these groups and their representation theory. Our main findings are that the so-called nontrivial spin point groups (numbering $598$ groups) have co-irreps corresponding exactly to the (co-)-irreps of regular or black and white groups and we tabulate this correspondence for each nontrivial group. However a total spin group, comprising the product of a nontrivial group and a spin-only group, has new co-irreps in cases where there is continuous rotational freedom. We provide explicit co-irrep tables for all these instances. We also discuss new forms of spin-only group extending the Litvin-Opechowski classes. To exhibit the usefulness of these groups to physically relevant problems we discuss a number of examples from electronic band structures of altermagnets to magnons.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{|>{\hsize=.2\hsize}X|>{\hsize=.15\hsize}X|>{\hsize=.4\hsize}X|>{\hsize=.25\hsize}X|}
    \hline
    Parent Group & Litvin \# & Litvin Symbol & B\&W Point Group\\
    \hline
     $\mathbf{1}$ & $\mathbf{1}$ & $\bluetxt{^{1}1}$ & $1$ \\
     \hline
     $\mathbf{\bar{1}}$ & $\mathbf{2}$ & $\bluetxt{^{1}\bar{1}}$ & $-1$ \\
                        & $3$ & $\cptxt{^{2}\bar{1}}$ & $-1$ \\
                        & $4$ & $^{m}\bar{1}$ & $-1'$ \\
                        & $\mathbf{5}$ & $\bluetxt{^{\bar{1}}\bar{1}}$ & $-1'$ \\
     \hline
   $\mathbf{2}$         & $6$ & $\bluetxt{^{1}2}$ & $2$ \\
                        & $\mathbf{7}$ & $\cptxt{^{2}2}$ & $2$ \\
                        & $\mathbf{8}$ & $^{m}2$ & $2'$ \\
                        & $9$ & $\bluetxt{^{\bar{1}}2}$ & $2'$ \\
     \hline
   $\mathbf{m}$         & $10$ & $\bluetxt{^{1}m}$ & $m$ \\
                        & $\mathbf{11}$ & $\cptxt{^{2}m}$ & $m$ \\
                        & $\mathbf{12}$ & $^{m}m$ & $m'$ \\
                        & $13$ & $\bluetxt{^{\bar{1}}m}$ & $m'$ \\
     \hline     
    $\mathbf{2/m}$      & $14$ & $\bluetxt{^{1}2/^{1}m}$ & $2/m$\\
                        & $15$ & $\cptxt{^{1}2/^{2}m}$ & $2/m$\\
                        & $16$ & $^{1}2/^{m}m$ & $2/m'$\\
                        & $17$ & $\bluetxt{^{1}2/^{\overline{1}}m}$   & $2/m'$ \\
                        & $18$ & $^{2}2/^{1}m$ & $2/m$\\
                        %& $19$ & $^{m}2/^{1}/m$ & $2'/m$\\
                        & $19$ & $^{m}2/^{1}m$ & $2'/m$\\
                        & $20$ & $\bluetxt{^{\overline{1}}2/^{1}m}$   & $2'/m$\\  
                        
                        & $\mathbf{21}$ & $\cptxt{^{2}2/^{2}m}$ & $2/m$ \\
                        & $\mathbf{22}$ & $^{m}2/^{m}m$ & $2'/m'$ \\
                        & $23$ & $\bluetxt{^{\overline{1}}2/^{\overline{1}}m}$ & $2'/m'$ \\
                        & $24$ & $\cptxt{^{2_z}2/^{2_x}m}$ & $2/m$ \\
                        & $25$ & $^{2_z}2/^{m_x}m$ & $2/m'$ \\
                        & $26$ & $^{m_x}2/^{m_y}m$ & $2'/m'$ \\                        
                        & $27$ & $^{m_x}2/^{2_z}m$ & $2'/m$ \\                        
                        & $\mathbf{28}$ & $^{2}2/^{m}m$ & $2/m'$ \\
                        & $29$ & $^{2}2/^{\overline{1}}m$ & $2/m'$ \\
                        & $30$ & $^{\overline{1}}2/^{m}m$ & $2'/m'$ \\
                        & $31$ & $^{\overline{1}}2/^{2}m$ & $2'/m$ \\
                        & $32$ & $^{m}2/^{\overline{1}}m$ & $2'/m'$ \\
                        & $\mathbf{33}$ & $^{m}2/^{2}m$ & $2'/m$ \\
    \hline
      $\mathbf{mm2}$      & $34$ & $\bluetxt{^{1}m^{1}m^{1}2}$ & $mm2$ \\
      
                        & $35$ & $\cptxt{^{2}m^{2}m^{1}2}$ & $mm2$ \\
                        & $36$ & $^{m}m^{m}m^{1}2$ & $m'm'2$ \\
                        & $37$ & $\bluetxt{^{\overline{1}}m^{\overline{1}}m^{1}2}$ & $m'm'2$ \\
                        & $38$ & $\cptxt{^{1}m^{2}m^{2}2}$ & $mm2$ 
   \\ \hline
 \end{tabularx}
    \end{minipage}%
    \hspace{.1cm}
    \begin{minipage}{.5\linewidth}
      \centering
    \begin{tabularx}{\textwidth}{|>{\hsize=.2\hsize}X|>{\hsize=.15\hsize}X|>{\hsize=.4\hsize}X|>{\hsize=.25\hsize}X|}
    \hline
    Parent Group & Litvin \# & Litvin \hspace{2cm} Symbol & B\&W Point Group\\
    \hline
                        & $39$ & $^{1}m^{m}m^{m}2$ & $m'm2'$ \\
                        & $40$ & $\bluetxt{^{1}m^{\overline{1}}m^{\overline{1}}2}$ & $m'm2'$ \\
                        & $\mathbf{41}$ & $\cptxt{^{2_x}m^{2_y}m^{2_z}2}$ & $mm2$ \\
                        & $\mathbf{42}$ & $^{m_x}m^{m_y}m^{2_z}2$ & $m'm'2$ \\
                        & $\mathbf{43}$ & $^{m_x}m^{2_z}m^{m_y}2$ & $m'm2'$ \\
                        & $44$ & $^{m}m^{\overline{1}}m^{2}2$ & $m'm'2$ \\
                        & $45$ & $^{m}m^{2}m^{\overline{1}}2$ & $m'm2'$ \\
                        & $46$ & $^{\overline{1}}m^{2}m^{m}2$ & $m'm2'$ \\
    \hline
    $\mathbf{222}$      & $47$ & $\bluetxt{^{1}2^{1}2^{1}2}$ & $222$ \\
                        & $48$ & $\cptxt{^{1}2^{2}2^{2}2}$ & $222$ \\
                        & $49$ & $^{1}2^{m}2^{m}2$ & $2'2'2$ \\
                        & $50$ & $\bluetxt{^{1}2^{\overline{1}}2^{\overline{1}}2}$ & $2'2'2$ \\
                        & $\mathbf{51}$ & $\cptxt{^{2_x}2^{2_y}2^{2_z}2}$ & $222$ \\
                        & $\mathbf{52}$ & $^{m_x}2^{m_y}2^{2_z}2$ & $2'2'2$ \\
                        & $53$ & $^{2}2^{\overline{1}}2^{m}2$ & $2'2'2$ \\
    \hline
    $\mathbf{mmm}$      & $54$ & $\bluetxt{^{1}m^{1}m^{1}m}$ & $mmm$ \\
                        & $55$ & $\cptxt{^{1}m^{2}m^{2}m}$ & $mmm$ \\
                        & $56$ & $^{1}m^{m}m^{m}m$ & $m'm'm$ \\
                        & $57$ & $\bluetxt{^{1}m^{\overline{1}}m^{\overline{1}}m}$ & $m'm'm$ \\
                        & $58$ & $\cptxt{^{1}m^{1}m^{2}m}$ & $mmm$ \\
                        & $59$ & $^{1}m^{1}m^{m}m$ & $m'mm$ \\
                        & $60$ & $\bluetxt{^{1}m^{1}m^{\overline{1}}m}$ & $m'mm$ \\
                        & $61$ & $\cptxt{^{2}m^{2}m^{2}m}$ & $mmm$ \\
                        & $62$ & $^{m}m^{m}m^{m}m$ & $m'm'm'$ \\
                        & $63$ & $\bluetxt{^{\overline{1}}m^{\overline{1}}m^{\overline{1}}m}$ & $m'm'm'$ \\
                        & $64$ & $\cptxt{^{2_z}m^{2_z}m^{2_x}m}$ & $mmm$ \\
                        & $65$ & $^{m_y}m^{m_y}m^{m_x}m$ & $m'm'm'$ \\
                        & $66$ & $^{m_y}m^{m_y}m^{2_z}m$ & $m'm'm$ \\
                        & $67$ & $^{2_z}m^{2_z}m^{m_y}m$ & $m'mm$ \\
                        & $68$ & $^{m}m^{m}m^{\overline{1}}m$ & $m'm'm'$ \\
                        & $69$ & $^{m}m^{m}m^{2}m$ & $m'm'm$ \\
                        & $70$ & $^{2}m^{2}m^{\overline{1}}m$ & $m'mm$ \\
                        & $71$ & $^{2}m^{2}m^{m}m$ & $m'mm$ \\
                        & $72$ & $^{\overline{1}}m^{\overline{1}}m^{2}m$ & $m'm'm$ \\
                        & $73$ & $^{\overline{1}}m^{\overline{1}}m^{m}m$ & $m'm'm'$ \\
                        & $74$ & $\cptxt{^{2_x}m^{2_y}m^{1}m}$ & $mmm$ \\
                        & $75$ & $^{m_x}m^{m_y}m^{1}m$ & $m'm'm$ \\
                        & $76$ & $^{m_y}m^{2_z}m^{1}m$ & $m'mm$ \\
    \hline
 \end{tabularx}
    \end{minipage} 
\end{table}

\clearpage
\newpage

\begin{table}[!h]
    %\caption{Table of spin groups and the matching magnetic point groups.}
    \begin{minipage}{.5\linewidth}
      \centering
    \begin{tabularx}{\textwidth}{|>{\hsize=.2\hsize}X|>{\hsize=.15\hsize}X|>{\hsize=.4\hsize}X|>{\hsize=.25\hsize}X|}
    \hline
    Parent Group & Litvin \# & Litvin Symbol & B\&W Point Group\\
    \hline
                        & $77$ & $^{m}m^{\overline{1}}m^{1}m$ & $m'm'm$ \\
                        & $78$ & $^{m}m^{2}m^{1}m$ & $m'mm$ \\
                        & $79$ & $^{\overline{1}}m^{2}m^{1}m$ & $m'mm$ \\
                        & $\mathbf{80}$ & $\cptxt{^{2_x}m^{2_y}m^{2_z}m}$ & $mmm$ \\
                        & $\mathbf{81}$ & $^{m_x}m^{m_y}m^{2_z}m$ & $m'm'm$ \\
                        & $82$ & $^{2}m^{\overline{1}}m^{m}m$ & $m'm'm$ \\
                        & $\mathbf{83}$ & $^{m_x}m^{m_y}m^{m_z}m$ & $m'm'm'$ \\
                        & $\mathbf{84}$ & $^{m_x}m^{2_y}m^{2_z}m$ & $m'mm$ \\
                        & $85$ & $^{m_z}m^{2_x}m^{2_z}m$ & $m'mm$ \\
                        & $86$ & $^{2_z}m^{m_x}m^{m_z}m$ & $m'm'm$ \\
                        & $87$ & $^{2_z}m^{\overline{1}}m^{m_x}m$ & $m'm'm$ \\
                        & $88$ & $^{2_z}m^{\overline{1}}m^{2_x}m$ & $m'mm$ \\
                        & $89$ & $^{\overline{1}}m^{m_z}m^{m_x}m$ & $m'm'm'$ \\
    \hline
    $\mathbf{4}$        & $90$ & $\bluetxt{^{1}4}$ & $4$ \\
                        & $91$ & $\cptxt{^{2}4}$ & $4$ \\
                        & $92$ & $^{m}4$ & $4'$ \\
                        & $93$ & $\bluetxt{^{\overline{1}}4}$ & $4'$ \\
                        & $\mathbf{94}$ & $\cptxt{^{4}4}$ & $4$ \\
                        & $\mathbf{95}$ & $^{\overline{4}}4$ & $4'$ \\
    \hline
    $\mathbf{\overline{4}}$ & $96$ & $\bluetxt{^{1}\overline{4}}$ & $\overline{4}$ \\
                        & $97$ & $\cptxt{^{2}\overline{4}}$ & $\overline{4}$  \\
                        & $98$ & $^{m}\overline{4}$ & $\overline{4}'$  \\
                        & $99$ & $\bluetxt{^{\overline{1}}\overline{4}}$ & $\overline{4}'$  \\
                        & $\mathbf{100}$ & $\cptxt{^{4}\overline{4}}$ & $\overline{4}$  \\
                        & $\mathbf{101}$ & $^{\overline{4}}\overline{4}$ & $\overline{4}'$  \\
   \hline
    $\mathbf{4/m}$      & $102$ & $\bluetxt{^{1}4/^{1}m}$ & $4/m$ \\
                        & $103$ & $\cptxt{^{2}4/^{1}m}$ & $4/m$ \\
                        & $104$ & $^{m}4/^{1}m$ & $4'/m$ \\ 
                        & $105$ & $\bluetxt{^{\overline{1}}4/^{1}m}$ & $4'/m$ \\
                        & $106$ & $\cptxt{^{2}4/^{2}m}$ & $4/m$ \\
                        & $107$ & $^{m}4/^{m}m$ & $4/m$ \\
                        & $108$ & $\bluetxt{^{\overline{1}}4/^{\overline{1}}m}$ & $4'/m'$ \\
                        & $109$ & $\cptxt{^{1}4/^{2}m}$ & $4/m$ \\
                        & $110$ & $^{1}4/^{m}m$ & $4/m'$ \\
                        & $111$ & $\bluetxt{^{1}4/^{\overline{1}}m}$ & $4/m'$ \\
                        & $\mathbf{112}$ & $^{4}4/^{2}m$ & $4/m$ \\
                        & $\mathbf{113}$ & $^{\overline{4}}4/^{2}m$ & $4'/m$ \\
                        & $114$ & $^{4}4/^{1}m$ & $4/m$ \\
    \hline
    \end{tabularx}
    \end{minipage}%
    \hspace{.1cm}
    \begin{minipage}{.5\linewidth}
      \centering
    \begin{tabularx}{\textwidth}{|>{\hsize=.2\hsize}X|>{\hsize=.15\hsize}X|>{\hsize=.4\hsize}X|>{\hsize=.25\hsize}X|}
    \hline
    Parent Group & Litvin \# & Litvin \hspace{2cm} Symbol & B\&W Point Group\\
    \hline
                        & $115$ & $^{\overline{4}}4/^{1}m$ & $4'/m$ \\
                        & $116$ & $\cptxt{^{2_z}4/^{2_x}m}$ & $4/m$ \\
                        & $117$ & $^{2_z}4/^{m_x}m$ & $4/m'$ \\
                        & $118$ & $^{m_x}4/^{2_z}m$ & $4'/m$ \\
                        & $119$ & $^{m_x}4/^{m_y}m$ & $4'/m'$ \\
                        & $120$ & $^{2}4/^{\overline{1}}m$ & $4/m'$ \\
                        & $121$ & $^{2}4/^{m}m$ & $4/m'$ \\
                        & $122$ & $^{\overline{1}}4/^{2}m$ & $4'/m$ \\
                        & $123$ & $^{\overline{1}}4/^{m}m$ & $4'/m'$ \\
                        & $124$ & $^{m}4/^{2}m$ & $4'/m$ \\
                        & $125$ & $^{m}4/^{\overline{1}}m$ & $4'/m'$ \\
                        & $\mathbf{126}$ & $^{4}4/^{m}m$ & $4/m'$ \\
                        & $127$ & $^{4}4/^{\overline{1}}m$ & $4/m'$ \\
                        & $\mathbf{128}$ & $^{\overline{4}}4/^{m}m$ & $4/m'$ \\
                        & $129$ & $^{\overline{4}}4/^{\overline{1}}m$ & $4'/m'$ \\
    \hline
     $\mathbf{422}$      & $130$ & $\bluetxt{^{1}4^{1}2^{1}2}$ & $422$ \\
                        & $131$ & $\cptxt{^{1}4^{2}2^{2}2}$ & $422$ \\
                        & $132$ & $^{1}4^{m}2^{m}2$ & $42'2'$ \\
                        & $133$ & $\bluetxt{^{1}4^{\overline{1}}2^{\overline{1}}2}$ & $42'2'$ \\
                        & $134$ & $\cptxt{^{2}4^{2}2^{1}2}$ & $422$ \\
                        & $135$ & $^{m}4^{m}2^{1}2$ & $4'2'2$ \\
                        & $136$ & $\bluetxt{^{\overline{1}}4^{\overline{1}}2^{1}2}$ & $4'2'2$ \\
                        & $137$ & $\cptxt{^{2_{x}}4^{2_{z}}2^{2_{y}}2}$ & $422$ \\
                        & $138$ & $^{2_{z}}4^{m_{x}}2^{m_{y}}2$ & $42'2'$ \\
                        & $139$ & $^{m_{x}}4^{2_{z}}2^{m_{y}}2$ & $4'2'2$ \\
                        & $140$ & $^{2}4^{\overline{1}}2^{m}2$ & $42'2'$ \\
                        & $141$ & $^{\overline{1}}4^{2}2^{m}2$ & $4'2'2$ \\
                        & $142$ & $^{m}4^{\overline{1}}2^{2}2$ & $4'2'2$ \\
                        & $\mathbf{143}$ & $\cptxt{^{4_{z}}4^{2_{x}}2^{2_{xy}}2}$ & 422 \\
                        & $\mathbf{144}$ & $^{4_{z}}4^{m_{x}}2^{m_{xy}}m$ & $42'2'$ \\
                        & $\mathbf{145}$ & $^{\overline{4z}}4^{2_{x}}2^{m_{xy}}2$ & $4'2'2$ \\
    \hline
    $\mathbf{4mm}$      & $146$ & $\bluetxt{^{1}4^{1}m^{1}m}$ & $4mm$ \\
                        & $147$ & $\cptxt{^{1}4^{2}m^{2}m}$ & $4mm$ \\
                        & $148$ & $^{1}4^{m}m^{m}m$  & $4m'm'$ \\
                        & $149$ & $\bluetxt{^{1}4^{\overline{1}}m^{\overline{1}}m}$ & $4m'm'$ \\
                        & $150$ & $\cptxt{^{2}4^{2}m^{1}m}$ & $4mm$ \\
                        & $151$ & $^{m}4^{1}m^{m}m$ & $4'm'm$ \\
                        & $152$ & $\bluetxt{^{\overline{1}}4^{\overline{1}}m^{1}m}$ & $4'm'm$ \\
    \hline
     \end{tabularx}
    \end{minipage} 
\end{table}

\clearpage

\begin{table}[!h]
    %\caption{Table of spin groups and the matching magnetic point groups.}
    \begin{minipage}{.55\linewidth}
      \centering
    \begin{tabularx}{\textwidth}{|>{\hsize=.25\hsize}X|>{\hsize=.15\hsize}X|>{\hsize=.4\hsize}X|>{\hsize=.2\hsize}X|}
    \hline
    Parent Group & Litvin \# & Litvin Symbol & B\&W Point Group\\
    \hline
                        & $153$ & $\cptxt{^{2_{x}}4^{2_{y}}m^{2_{z}}m}$ & $4mm$ \\
                        %& $154$ & $^{2_{x}}4^{m_{y}}m^{m_{z}}m$ & $4m'm'$ \\
                        & $154$ & $^{2_{z}}4^{m_{x}}m^{m_{y}}m$ & $4m'm'$ \\
                        & $155$ & $^{m_{x}}4^{2_{z}}m^{m_{y}}m$ & $4'm'm$ \\
                        & $156$ & $^{2}4^{\overline{1}}m^{m}m$ & $4m'm'$ \\
                        & $157$ & $^{\overline{1}}4^{2}m^{m}m$ & $4'm'm$ \\
                        & $158$ & $^{m}4^{\overline{1}}m^{2}m$ & $4'm'm$ \\
                        & $\mathbf{159}$ & $\cptxt{^{4_{z}}4^{2_{x}}m^{2_{xy}}m}$ & $4mm$ \\
                        & $\mathbf{160}$ & $^{4_{z}}4^{m_{x}}m^{m_{xy}}m$ & $4m'm'$ \\
                        & $\mathbf{161}$ & $^{\overline{4}_{z}}4^{m_{x}}m^{2_{xy}}m$ & $4m'm'$ \\
    \hline
    $\mathbf{\overline{4}2m}$ & $162$ & $\bluetxt{^{1}\overline{4}^{1}2^{1}m}$ & $\overline{4}2m$ \\
                        & $163$ & $\cptxt{^{1}\overline{4}^{2}2^{2}m}$ & $\overline{4}2m$ \\
                        & $164$ & $^{1}\overline{4}^{m}2^{m}m$ & -$\overline{4}2'm'$ \\
                        & $165$ & $\bluetxt{^{1}\overline{4}^{\overline{1}}2^{\overline{1}}m}$ & $\overline{4}2'm'$ \\
                        & $166$ & $\cptxt{^{2}\overline{4}^{2}2^{1}m}$ & $\overline{4}2m$ \\
                        & $167$ & $^{m}\overline{4}^{m}2^{1}m$ & $\overline{4}'2'm$ \\
                        & $168$ & $\bluetxt{^{\overline{1}}\overline{4}^{\overline{1}}2^{1}m}$ & $\overline{4}'2'm$ \\
                        & $169$ & $\cptxt{^{2}\overline{4}^{1}2^{2}m}$ & $\overline{4}2m$ \\
                        & $170$ & $^{m}\overline{4}^{1}2^{m}m$ & $\overline{4}'2m'$ \\
                        & $171$ & $\bluetxt{^{\overline{1}}\overline{4}^{1}2^{\overline{1}}m}$ & $\overline{4}'2m'$ \\
                        & $172$ & $\cptxt{^{2_{x}}\overline{4}^{2_{y}}2^{2_{z}}m}$ & $\overline{4}2m$ \\
                        & $173$ & $^{2_{z}}\overline{4}^{m_{x}}2^{m_{y}}m$ & $\overline{4}2'm'$ \\
                        & $174$ & $^{m_{x}}\overline{4}^{2_{z}}2^{m_{y}}m$ & $\overline{4}'2m'$ \\
                        & $175$ & $^{m_{x}}\overline{4}^{m_{y}}2^{2_{z}}m$ & $\overline{4}'2'm$ \\
                        & $176$ & $^{2}\overline{4}^{\overline{1}}2^{m}m$ & $\overline{4}2'm'$ \\
                        & $177$ & $^{2}\overline{4}^{m}2^{\overline{1}}m$ & $\overline{4}2'm'$ \\
                        & $178$ & $^{\overline{1}}\overline{4}^{2}2^{m}m$ & $\overline{4}'2m'$ \\
                        & $179$ & $^{\overline{1}}\overline{4}^{m}2^{2}m$ & $\overline{4}'2'm$ \\
                        & $180$ & $^{m}\overline{4}^{2}2^{\overline{1}}m$ & $\overline{4}'2m'$ \\
                        & $181$ & $^{m}\overline{4}^{\overline{1}}2^{2}m$ & $\overline{4}'2'm$ \\
                        & $\mathbf{182}$ & $\cptxt{^{4_{z}}\overline{4}^{2_{x}}2^{2_{xy}}m}$ & $\overline{4}2m$ \\
                        & $\mathbf{183}$ & $^{4_{z}}4^{m_{x}}2^{m_{xy}}m$ & $\overline{4}2'm'$ \\
                        & $\mathbf{184}$ & $^{\overline{4}_z}\overline{4}^{2_{x}}2^{m_{xy}}m$ & $\overline{4}'2m'$ \\
                        & $\mathbf{185}$ & $^{\overline{4}_z}\overline{4}^{m_{xy}}2^{2_{xy}}m$ & $\overline{4}'2'm$ \\
    \hline
    $\mathbf{4/mmm}$    & $186$ & $\bluetxt{^{1}4/^{1}m^{1}m^{1}m}$ & $4/mmm$ \\
    \hline
\end{tabularx}
    \end{minipage}%
    \hspace{.1cm}
    \begin{minipage}{.55\linewidth}
      \centering
    \begin{tabularx}{\textwidth}{|>{\hsize=.15\hsize}X|>{\hsize=.15\hsize}X|>{\hsize=.45\hsize}X|>{\hsize=.25\hsize}X|}
    \hline
    Parent Group & Litvin \# & Litvin \hspace{2cm} Symbol & B\&W Point Group\\
    \hline
                        & $187$ & $\cptxt{^{2}4/^{2}m^{2}m^{1}m}$ & $4/mmm$ \\
                        & $188$ & $^{m}4/^{m}m^{m}m^{1}m$ & $4'/m'm'm$ \\
                        & $189$ & $\bluetxt{^{\overline{1}}4/^{\overline{1}}m^{\overline{1}}m^{1}m}$ & $4'/m'm'm$ \\
                        & $190$ & $\cptxt{^{1}4/^{2}m^{1}m^{1}m}$ & $4/mmm$ \\
                        & $191$ & $^{1}4/^{m}m^{1}m^{1}m$ & $4/m'mm$ \\
                        & $192$ & $\bluetxt{^{1}4/^{\overline{1}}m^{1}m^{1}m}$ & $4/m'mm$ \\
                        & $193$ & $\cptxt{^{2}4/^{1}m^{1}m^{2}m}$ & $4/mmm$ \\
                        & $194$ & $^{m}4/^{1}m^{1}m^{m}m$ & $4'/mmm'$ \\
                        & $195$ & $\bluetxt{^{\overline{1}}4/^{1}m^{1}m^{\overline{1}}m}$ & $4'/mmm'$ \\
                        & $196$ & $\cptxt{^{1}4/^{1}m^{2}m^{2}m}$ & $4/mmm$ \\
                        & $197$ & $^{1}4/^{1}m^{m}m^{m}m$ & $4/mm'm'$ \\
                        & $198$ & $\bluetxt{^{1}4/^{1}m^{\overline{1}}m^{\overline{1}}m}$ & $4/mm'm'$ \\
                        & $199$ & $\cptxt{^{1}4/^{2}m^{2}m^{2}m}$ & $4/mmm$ \\
                        & $200$ & $^{1}4/^{m}m^{m}m^{m}m$ & $4/m'm'm'$ \\
                        & $201$ & $\bluetxt{^{1}4/^{\overline{1}}m^{\overline{1}}m^{\overline{1}}m}$ & $4/m'm'm'$ \\
                        & $202$ & $\cptxt{^{2_z}4/^{2_z}m^{2_x}m^{2_y}m}$ & $4/mmm$ \\
                        & $203$ & $^{2_z}4/^{2_z}m^{m_x}m^{m_y}m$ & $4/mm'm'$ \\
                        & $204$ & $^{m_x}4/^{m_x}m^{2_z}m^{m_y}m$ & $4'/m'm'm$ \\
                        & $205$ & $^{2}4/^{2}m^{\overline{1}}m^{m}m$ & $4/mm'm'$ \\
                        & $206$ & $^{\overline{1}}4/^{\overline{1}}m^{2}m^{m}m$ & $4'/m'm'm$ \\
                        & $207$ & $^{m}4/^{m}m^{\overline{1}}m^{2}m$ & $4'/m'm'm$ \\
                        & $208$ & $\cptxt{^{1}4/^{2_x}m^{2_y}m^{2_y}m}$ & $4/mmm$ \\
                        & $209$ & $^{1}4/^{2_z}m^{m_x}m^{m_x}m$ & $4/mm'm'$ \\
                        & $210$ & $^{1}4/^{m_x}m^{2_z}m^{2_z}m$ & $4/m'mm$ \\
                        & $211$ & $^{1}4/^{m_x}m^{m_y}m^{m_y}m$ & $4/m'm'm'$ \\
                        & $212$ & $^{1}4/^{2}m^{\overline{1}}m^{\overline{1}}m$ & $4/mm'm'$ \\
                        & $213$ & $^{1}4/^{2}m^{m}m^{m}m$ & $4/mm'm'$ \\
                        & $214$ & $^{1}4/^{\overline{1}}m^{2}m^{2}m$ & $4/m'mm$ \\
                        & $215$ & $^{1}4/^{\overline{1}}m^{m}m^{m}m$ & $4/m'm'm'$ \\
                        & $216$ & $^{1}4/^{m}m^{2}m^{2}m$ & $4/m'mm$ \\
                        & $217$ & $^{1}4/^{m}m^{\overline{1}}m^{\overline{1}}m$ & $4/m'm'm'$ \\
                        & $218$ & $\cptxt{^{2_z}4/^{1}m^{2_x}m^{2_y}m}$ & $4/mmm$ \\
                        & $219$ & $^{2_z}4/^{1}m^{m_x}m^{m_y}m$ & $4/mm'm'$ \\
                        & $220$ & $^{m_x}4/^{1}m^{2_z}m^{m_y}m$ & $4'/mmm'$ \\
                        & $221$ & $^{2}4/^{1}m^{m}m^{\overline{1}}m$ & $4/mm'm'$ \\
                        & $222$ & $^{\overline{1}}4/^{1}m^{m}m^{2}m$ & $4'/mmm'$ \\
                        & $223$ & $^{m}4/^{1}m^{2}m^{\overline{1}}m$ & $4'/mmm'$ \\
                        & $224$ & $\cptxt{^{2_z}4/^{2_x}m^{1}m^{2_z}m}$ & $4/mmm$ \\
        \hline
     \end{tabularx}
    \end{minipage} 
\end{table}

\clearpage

\begin{table}[!h]
    %\caption{Table of spin groups and the matching magnetic point groups.}
    \begin{minipage}{.6\linewidth}
      \centering
    \begin{tabularx}{\textwidth}{|>{\hsize=.15\hsize}X|>{\hsize=.15\hsize}X|>{\hsize=.45\hsize}X|>{\hsize=.25\hsize}X|}
    \hline
    Parent Group & Litvin \# & Litvin Symbol & B\&W Point Group\\
    \hline
                        & $225$ & $^{2_z}4/^{m_x}m^{1}m^{2_z}m$ & $4/m'mm$ \\
                        & $226$ & $^{m_x}4/^{2_z}m^{1} m^{m_x}m$ & $4'/mmm'$ \\
                        & $227$ & $^{m_x}4/^{m_y}m^{1}m^{m_x}m$ & $4'/m'm'm$ \\
                        & $228$ & $^{2}4/^{\overline{1}}m^{2}m^{1}m$ & $4/m'mm$ \\
                        & $229$ & $^{2}4/^{m}m^{1}m^{2}m$ & $4/m'mm$ \\
                        & $230$ & $^{\overline{1}}4/^{2}m^{\overline{1}}m^{1}m$ & $4'/mmm'$ \\
                        & $231$ & $^{\overline{1}}4/^{m}m^{\overline{1}}m^{1}m$ & $4'/m'm'm$ \\
                        & $232$ & $^{m}4/^{2}m^{1}m^{m}m$ & $4'/mmm'$ \\
                        & $233$ & $^{m}4/^{\overline{1}}m^{m}m^{1}m$ & $4'/m'm'm$ \\
                        & $234$ & $\cptxt{^{2_z}4/^{2_x}m^{2_x}m^{2_y}m}$ & $4/mmm$ \\
                        & $235$ & $^{2_z}4/^{m_x}m^{m_x}m^{m_y}m$ & $4/m'm'm'$ \\
                        & $236$ & $^{m_x}4/^{2_z}m^{2_z}m^{m_y}m$ & $4'/mmm'$ \\
                        & $237$ & $^{m_x}4/^{m_y}m^{m_y}m^{2_z}m$ & $4'/m'm'm$ \\
                        & $238$ & $^{2}4/^{\overline{1}}m^{\overline{1}}m^{m}m$ & $4/m'm'm'$ \\
                        & $239$ & $^{2}4/^{m}m^{m}m^{\overline{1}}m$ & $4/m'm'm'$ \\
                        & $240$ & $^{\overline{1}}4/^{2}m^{2}m^{m}m$ & $4'/mmm'$ \\
                        & $241$ & $^{\overline{1}}4/^{m}m^{m}m^{2}m$ & $4'/m'm'm$ \\
                        & $242$ & $^{m}4/^{2}m^{2}m^{\overline{1}}m$ & $4'/mmm'$ \\
                        & $243$ & $^{m}4/^{\overline{1}}m^{\overline{1}}m^{2}m$ & $4'/m'm'm$ \\
                        & $244$ & $\cptxt{^{4_z}4/^{1}m^{2_x}m^{2_{xy}}m}$ & $4/mmm$ \\
                        & $245$ & $^{4_z}4/^{1}m^{m_x}m^{m_{xy}}m$ & $4/mm'm'$ \\
                        & $246$ & $^{\overline{4}_z}4/^{1}m^{2_x}m^{m_{xy}}m$ & $4'/m'm'm$ \\
                        & $\mathbf{247}$ & $\cptxt{^{4_z}4/^{2_z}m^{2_x}m^{2_{xy}}m}$ & $4/mmm$ \\
                        & $\mathbf{248}$ & $^{4_z}4/^{2_z}m^{m_x}m^{m_{xy}}m$ & $4/mm'm'$ \\
                        & $\mathbf{249}$ & $^{\overline{4}_z}4/^{2_z}m^{m_x}m^{2_{xy}}m$ & $4'/mmm'$ \\
                        & $250$ & $^{m_z}4/^{2_x}m^{m_x}m^{2_y}m$ & $4'/mmm'$ \\
                        & $251$ & $^{m_z}4/^{m_x}m^{m_y}m^{2_x}m$ & $4'/m'm'm$ \\
                        & $252$ & $^{2_z}4/^{m_x}m^{2_x}m^{2_y}m$ & $4/m'mm$ \\
                        & $253$ & $^{m_z}4/^{2_z}m^{2_x}m^{m_y}m$ & $4'/mmm'$ \\
                        & $254$ & $^{2_z}4/^{m_z}m^{2_x}m^{2_y}m$ & $4/m'mm$\\
                        & $255$ & $^{2_z}4/^{m_z}m^{m_x}m^{m_y}m$ & $4/m'm'm'$ \\
                        & $256$ & $^{m_z}4/^{2_x}m^{2_z}m^{\overline{1}}m$ & $4'/mmm'$ \\
                        & $257$ & $^{m_z}4/^{m_x}m^{\overline{1}}m^{2_z}m$ & $4'/m'm'm$ \\
                        & $258$ & $^{m_z}4/^{\overline{1}}m^{m_x}m^{2_y}m$ & $4'/m'm'm$ \\
                        & $259$ & $^{2_z}4/^{2_x}m^{m_x}m^{m_y}m$ & $4/mm'm'$ \\
                        & $260$ & $^{2_z}4/^{2_x}m^{\overline{1}}m^{m_z}m$ & $4/mm'm'$ \\
                        & $261$ & $^{2_z}4/^{\overline{1}}m^{m_x}m^{m_y}m$ & $4/m'm'm'$ \\
                        & $262$ & $^{2_z}4/^{m_x}m^{\overline{1}}m^{m_z}m$ & $4/m'm'm'$ \\
                        & $263$ & $^{2_z}4/^{\overline{1}}m^{2_y}m^{2_x}m$ & $4/m'mm$ \\
    \hline                    
\end{tabularx}
\end{minipage}%
%\hspace{.1cm}
\begin{minipage}{.55\linewidth}
      \centering
    \begin{tabularx}{\textwidth}{|>{\hsize=.15\hsize}X|>{\hsize=.15\hsize}X|>{\hsize=.45\hsize}X|>{\hsize=.25\hsize}X|}
    \hline
    Parent Group & Litvin \# & Litvin \hspace{2cm} Symbol & B\&W Point Group\\
    \hline
                        & $264$ & $^{\overline{1}}4/^{2_x}m^{2_z}m^{m_z}m$ & $4'/mmm'$ \\
                        & $265$ & $^{\overline{1}}4/^{m_x}m^{m_z}m^{2_z}m$ & $4'/m'm'm$ \\ 
                        & $\mathbf{266}$ & $^{4_z}4/^{m_z}m^{m_x}m^{m_{xy}}m$ & $4/m'm'm'$ \\
                        & $267$ & $^{4_z}4/^{\overline{1}}m^{m_x}m^{m_{xy}}m$ & $4/m'm'm'$ \\
                        & $\mathbf{268}$ & $^{4_z}4/^{m_z}m^{2_x}m^{2_{xy}}m$ & $4/m'mm$ \\
                        & $269$ & $^{4_z}4/^{\overline{1}}m^{2_x}m^{2_{xy}}m$ & $4/m'mm$ \\
                        & $\mathbf{270}$ & $^{\overline{4}_z}4/^{m_z}m^{2_x}m^{2_{xy}}m$ & $4'/m'm'm$ \\
                        & $271$ & $^{\overline{4}_z}4/^{\overline{1}}m^{m_x}m^{2_{xy}}m$ & $4'/m'm'm$ \\
    \hline
    $\mathbf{3}$        & $272$ & $\bluetxt{^{1}3}$ & $3$ \\
                        & $\mathbf{273}$ & $\cptxt{^{3}3 }$ & $3$ \\
    \hline
    $\mathbf{\overline{3}}$   & $274$ & $\bluetxt{^{1}\overline{3}}$ & $\overline{3}$ \\
                        & $275$ & $\cptxt{^{2}\overline{3}}$ & $\overline{3}$ \\
                        & $276$ & $^{m}\overline{3}$ & $\overline{3}'$ \\
                        & $277$ & $\bluetxt{^{\overline{1}}\overline{3}}$ & $\overline{3}'$ \\
                        & $\mathbf{278}$ & $\cptxt{^{3}\overline{3}}$ & $\overline{3}$ \\
                        & $279$ & $\cptxt{^{6}\overline{3}}$ & $\overline{3}$ \\
                        & $\mathbf{280}$ & $^{\overline{3}}\overline{3}$ & $\overline{3}'$ \\
                        & $281$ & $^{\overline{6}}\overline{3}$ & $\overline{3}'$ \\
    \hline
    $\mathbf{32}$       & $282$ & $\bluetxt{^{1}3^{1}2}$ & $32$ \\
                        & $283$ & $\cptxt{^{1}3^{2}2}$ & $32$ \\
                        & $284$ & $^{1}3^{m}2$ & $32'$ \\
                        & $285$ & $\bluetxt{^{1}3^{\overline{1}}2}$ & $32'$ \\
                        & $\mathbf{286}$ & $\cptxt{^{3_z}3^{2_x}2}$ & $32$ \\
                        & $\mathbf{287}$ & $^{3_z}3^{m_x}2$ & $32'$ \\
    \hline
    $\mathbf{3m}$       & $288$ & $\bluetxt{^{1}3^{1}m}$ & $3m$ \\
                        & $289$ & $\cptxt{^{1}3^{2}m}$ & $3m$ \\
                        & $290$ & $^{1}3^{m}m$ & $3m'$ \\
                        & $291$ & $\bluetxt{^{1}3^{\overline{1}}m}$ & $3m'$ \\
                        & $\mathbf{292}$ & $\cptxt{^{3_{z}}3^{2_{x}}m}$ & $3m$ \\
                        & $\mathbf{293}$ & $^{3_{z}}3^{m_{x}}m$ & $3m'$ \\
    \hline
    $\mathbf{\overline{3}m}$   & $294$ & $\bluetxt{^{1}\overline{3}^{1}m}$ & $\overline{3}m$ \\
                        & $295$ & $\cptxt{^{1}\overline{3}^{2}m}$ & $\overline{3}m$ \\
                        & $296$ & $^{1}\overline{3}^{m}m$ & $\overline{3}m'$ \\
                        & $297$ & $\bluetxt{^{1}\overline{3}^{\overline{1}}m}$ & $\overline{3}m'$ \\
                        & $298$ & $\cptxt{^{2}\overline{3}^{1}m}$ & $\overline{3m}$ \\
                        & $299$ & $^{m}\overline{3}^{1}m$ & $\overline{3}'m$ \\
                        & $300$ & $\bluetxt{^{\overline{1}}\overline{3}^{1}m}$ & $\overline{3}'m$ \\                    
    \hline
\end{tabularx}
\end{minipage} 
\end{table}

\clearpage

\begin{table}[!h]
    %\caption{Table of spin groups and the matching magnetic point groups.}
    \begin{minipage}{.5\linewidth}
      \centering
    \begin{tabularx}{\textwidth}{|>{\hsize=.2\hsize}X|>{\hsize=.15\hsize}X|>{\hsize=.4\hsize}X|>{\hsize=.25\hsize}X|}
    \hline
    Parent Group & Litvin \# & Litvin Symbol & B\&W Point Group\\
    \hline 
                        & $301$ & $\cptxt{^{2}\overline{3}^{2}m}$ & $\overline{3}m$ \\
                        & $302$ & $^{m}\overline{3}^{m}m$ & $\overline{3}'m'$ \\
                        & $303$ & $\bluetxt{^{\overline{1}}\overline{3}^{\overline{1}}m}$ & $\overline{3}'m'$ \\
                        & $304$ & $\cptxt{^{2_{x}}\overline{3}^{2_{z}}m}$ & $\overline{3}m$ \\
                        & $305$ & $^{2_{z}}\overline{3}^{m_{x}}m$ & $\overline{3}m'$ \\
                        & $306$ & $^{m_{x}}\overline{3}^{m_{y}}m$ & $\overline{3}'m'$ \\
                        & $307$ & $ ^{m_{x}}\overline{3}^{2_{z}}m$ & $\overline{3}'m$ \\
                        & $308$ & $^{2}\overline{3}^{m}m$ & $\overline{3}m'$ \\
                        & $309$ & $^{2}\overline{3}^{\overline{1}}m$ & $\overline{3}m'$ \\
                        & $310$ & $^{\overline{1}}\overline{3}^{m}m$ & $\overline{3}'m'$ \\
                        & $311$ & $^{\overline{1}}\overline{3}^{2}m$ & $\overline{3}'m$ \\
                        & $312$ & $^{m}\overline{3}^{\overline{1}}m$ & $\overline{3}'m'$ \\
                        & $313$ & $^{m}\overline{3}^{2}m$ & $\overline{3}'m$ \\
                        & $\mathbf{314}$ & $\cptxt{^{3_{z}}\overline{3}^{2_{x}}m}$ & $\overline{3}m$ \\
                        & $\mathbf{315}$ & $^{3_{z}}\overline{3}^{m_{x}}m$ & $\overline{3}m'$ \\
                        & $316$ & $\cptxt{^{6_{z}}\overline{3}^{2_{y}}m}$ & $\overline{3}m$ \\
                        & $\mathbf{317}$ & $^{\overline{3z}}\overline{3}^{m_{x}}m$ & $\overline{3}'m'$ \\
                        & $\mathbf{318}$ & $^{\overline{3z}}\overline{3}^{2_{x}}m$ & $\overline{3}'m$ \\
                        & $319$ & $^{6_{z}}\overline{3}^{m_{x}}m$ & $\overline{3}m'$ \\
                        & $320$ & $^{\overline{6z}}\overline{3}^{m_{x}}m$ & $\overline{3}'m'$ \\
                        & $321$ & $^{\overline{6z}}\overline{3}^{2_{x}}m$ & $\overline{3}'m$ \\
    \hline
    $\mathbf{\overline{6}}$ & $322$ & $\bluetxt{^{1}\overline{6}}$ & $\overline{6}$ \\
                        & $323$ & $\cptxt{^{2}\overline{6}}$ & $\overline{6}'$ \\
                        & $324$ & $^{m}\overline{6}$ & $\overline{6}$ \\
                        & $325$ & $\bluetxt{^{\overline{1}}\overline{6}}$ & $\overline{6}'$ \\
                        & $326$ & $\cptxt{^{3}\overline{6}}$ & $\overline{6}$ \\
                        & $\mathbf{327}$ & $\cptxt{^{6}\overline{6}}$ & $\overline{6}'$ \\
                        & $328$ & $^{\overline{3}}\overline{6}$ & $\overline{6}$ \\
                        & $\mathbf{329}$ & $^{\overline{6}}\overline{6}$ & $\overline{6}'$ \\
    \hline
    $\mathbf{6}$        & $330$ & $\bluetxt{^{1}6}$ & $6$ \\
                        & $331$ & $\cptxt{^{2}6}$ & $6$ \\
                        & $332$ & $^{m}6$ & $6'$  \\
                        & $333$ & $\bluetxt{^{\overline{1}}6}$ & $6'$  \\
                        & $334$ & $\cptxt{^{3}6}$ & $6$  \\
                        & $\mathbf{335}$ & $\cptxt{^{6}6}$ & $6$  \\
                        & $336$ & $^{\overline{3}}6$ & $6'$  \\
                        & $\mathbf{337}$ & $^{\overline{6}}6$ & $6'$  \\
    \hline
\end{tabularx}
    \end{minipage}%
    \hspace{.1cm}
    \begin{minipage}{.5\linewidth}
      \centering
    \begin{tabularx}{\textwidth}{|>{\hsize=.2\hsize}X|>{\hsize=.15\hsize}X|>{\hsize=.4\hsize}X|>{\hsize=.25\hsize}X|}
    \hline
    Parent Group & Litvin \# & Litvin \hspace{2cm} Symbol & B\&W Point Group\\
    \hline
    $\mathbf{622}$      & $338$ & $\bluetxt{^{1}6^{1}2^{1}2}$ & $622$ \\
                        & $339$ & $\cptxt{^{1}6^{2}2^{2}2}$ & $622$ \\
                        & $340$ & $^{1}6^{m}2^{m}2$ & $62'2'$ \\
                        & $341$ & $\bluetxt{^{1}6^{\overline{1}}2^{\overline{1}}2}$ & $62'2'$ \\
                        & $342$ & $\cptxt{^{2}6^{1}2^{2}2}$ & $622$ \\
                        & $343$ & $^{m}6^{1}2^{m}2$ & $6'22'$ \\
                        & $344$ & $\bluetxt{^{\overline{1}}6^{1}2^{\overline{1}}2}$ & $6'22'$ \\
                        & $345$ & $\cptxt{^{2_{x}}6^{2_{y}}2^{2_{z}}2}$ & $622$ \\
                        & $346$ & $^{2_{z}}6^{m_{x}}2^{m_{y}}2$ & $62'2'$ \\
                        & $347$ & $^{m_{x}}6^{2_{z}}2^{m_{y}}2$ & $6'22'$ \\
                        & $348$ & $^{2}6^{\overline{1}}2^{m}2$ & $62'2'$ \\
                        & $349$ & $^{\overline{1}}6^{2}2^{m}2$ & $6'22'$ \\
                        & $350$ & $^{m}6^{2}2^{\overline{1}}2$ & $6'22'$ \\
                        & $351$ & $\cptxt{^{3_{z}}6^{2_{x}}2^{2_{xy}}2}$ & $622$ \\
                        & $352$ & $^{3_{z}}6^{m_{x}}2^{m_{xy}}2$ & $62'2'$ \\
                        & $\mathbf{353}$ & $\cptxt{^{6_{z}}6^{2_{x}}2^{2_{l}}2}$ & $622$ \\
                        & $354$ & $^{\overline{3z}}6^{2_{x}}2^{m_{xy}}2$ & $6'22'$ \\
                        & $\mathbf{355}$ & $^{6_z}6^{m_{x}}2^{m_{l}}2$ & $62'2'$ \\
                        & $\mathbf{356}$ & $^{\overline{6}z}6^{m_{x}}2^{2_{l}}2$ & $6'22'$ \\
    \hline
    $\mathbf{6/m}$      & $357$ & $\bluetxt{^{1}6/^{1}m}$ & $6//m$ \\
                        & $358$ & $\cptxt{^{2}6/^{2}m}$ & $6/m$ \\
                        & $359$ & $^{m}6/^{m}m$ & $6'/m'$ \\
                        & $360$ & $\bluetxt{^{\overline{1}}6/^{\overline{1}}m}$ & $6'/m'$ \\
                        & $361$ & $\cptxt{^{2}6/^{1}m}$ & $6/m$ \\
                        & $362$ & $^{m}6/^{1}m$ & $6'/m$ \\
                        & $363$ & $\bluetxt{^{\overline{1}}6/^{1}m}$ & $6'/m$ \\
                        & $364$ & $\cptxt{^{1}6/^{2}m}$ & $6/m$ \\
                        & $365$ & $^{1}6/^{m}m$ & $6/m'$ \\
                        & $366$ & $\bluetxt{^{1}6/^{\overline{1}}m}$ & $6/m'$ \\
                        & $367$ & $\cptxt{^{3}6/^{1}m}$ & $6/m$ \\
                        & $368$ & $\cptxt{^{2_{z}}6/^{2_{x}}m}$ & $6/m$ \\
                        & $369$ & $^{2_{z}}6/^{m_{x}}m$ & $6/m'$ \\
                        & $370$ & $^{m_{x}}6/^{2_{z}}m$ & $6'/m$ \\
                        & $371$ & $^{m_{x}}6/^{m_{y}}m$ & $6'/m'$ \\
                        & $372$ & $^{2}6/^{\overline{1}}m$ & $6/m'$ \\
                        & $373$ & $^{2}6/^{m}m$ & $6'/m'$ \\
                        & $374$ & $^{\overline{1}}6/^{2}m$ & $6'/m$ \\
                        & $375$ & $^{\overline{1}}6/^{m}m$ & $6'/m'$ \\
    \hline
     \end{tabularx}
    \end{minipage} 
\end{table}

\clearpage

\begin{table}[!h]
    %\caption{Table of spin groups and the matching magnetic point groups.}
    \begin{minipage}{.5\linewidth}
      \centering
    \begin{tabularx}{\textwidth}{|>{\hsize=.2\hsize}X|>{\hsize=.15\hsize}X|>{\hsize=.4\hsize}X|>{\hsize=.25\hsize}X|}
    \hline
    Parent Group & Litvin \# & Litvin Symbol & B\&W Point Group\\
    \hline
                        & $376$ & $^{m}6/^{2}m$ & $6'/m$ \\
                        & $377$ & $^{m}6/^{\overline{1}}m$ & $6'/m'$ \\
                        & $378$ & $\cptxt{^{3}6/^{2}m}$ & $6/m$ \\
                        & $379$ & $^{3}6/^{\overline{1}}m$ & $6/m'$ \\
                        & $380$ & $^{3}6/^{m}m$ & $6/m'$ \\
                        & $381$ & $\cptxt{^{6}6/^{1}m}$ & $6/m$ \\
                        & $382$ & $^{\overline{3}}6/^{1}m$ & $6'/m$ \\
                        & $383$ & $^{\overline{6}}6/^{1}m$ & $6'/m$ \\
                        & $\mathbf{384}$ & $\cptxt{^{6}6/^{2}m}$ & $6/m$ \\
                        & $385$ & $^{\overline{3}}6/^{\overline{1}}m$ & $6'/m'$ \\
                        & $\mathbf{386}$ & $^{\overline{6}}6/^{m}m$ & $6'/m'$ \\
                        & $\mathbf{387}$ & $^{6}6/^{m}m$ & $6/m'$ \\
                        & $388$ & $^{6}6/^{\overline{1}}m$ & $6/m'$ \\
                        & $389$ & $^{\overline{3}}6/^{m}m$ & $6'/m'$ \\
                        & $390$ & $^{\overline{3}}6/^{2}m$ & $6'/m$ \\
                        & $391$ & $^{\overline{6}}6/^{\overline{1}}m$ & $6'/m'$ \\
                        & $\mathbf{392}$ & $^{\overline{6}}6/^{2}m$ & $6'/m$ \\
    \hline
    $\mathbf{6mm}$      & $393$ & $\bluetxt{^{1}6^{1}m^{1}m}$ & $6mm$ \\
                        & $394$ & $\cptxt{^{1}6^{2}m^{2}m}$ & $6mm$ \\
                        & $395$ & $^{1}6^{m}m^{m}m$ & $6m'm'$ \\
                        & $396$ & $\bluetxt{^{1}6^{\overline{1}}m^{\overline{1}}m}$ & $6m'm'$ \\
                        & $397$ & $\cptxt{^{2}6^{1}m^{2}m}$ & $6mm$ \\
                        & $398$ & $^{m}6^{1}m^{m}m$ & $6'mm'$ \\
                        & $399$ & $\bluetxt{^{\overline{1}}6^{1}m^{\overline{1}}m}$ & $6'mm'$ \\
                        & $400$ & $\cptxt{^{2_x}6^{2_y}m^{2_z}m}$ & $6mm$ \\
                        & $401$ & $^{2_z}6^{m_x}m^{m_y}m$ & $6m'm'$ \\
                        & $402$ & $^{m_x}6^{2_z}m^{m_y}m$ & $6'mm'$ \\
                        & $403$ & $^{2}6^{\overline{1}}m^{m}m$ & $6m'm'$ \\
                        & $404$ & $^{\overline{1}}6^{2}m^{m}m$ & $6'mm'$ \\
                        & $405$ & $^{m}6^{2}m^{\overline{1}}m$ & $6'mm'$ \\
                        & $406$ & $\cptxt{^{3_z}6^{2_x}m^{2_{xy}}m}$ & $6mm$ \\
                        & $407$ & $^{3_z}6^{m_x}m^{m_{xy}}m$ & $6m'm'$ \\
                        & $\mathbf{408}$ & $\cptxt{^{6_z}6^{2_x}m^{2_1}m}$ & $6mm$ \\
                        & $409$ & $^{\overline{3}_z}6^{2_x}m^{m_{xy}}m$ & $6'mm'$ \\
                        & $\mathbf{410}$ & $^{6_z}6^{m_x}m^{m_1}m$ & $6m'm'$ \\
                        & $\mathbf{411}$ & $^{6_z}6^{m_x}m^{2_1}m$ & $6'mm'$ \\
    \hline
\end{tabularx}
    \end{minipage}%
    \hspace{.1cm}
    \begin{minipage}{.55\linewidth}
      \centering
    \begin{tabularx}{\textwidth}{|>{\hsize=.21\hsize}X|>{\hsize=.14\hsize}X|>{\hsize=.4\hsize}X|>{\hsize=.25\hsize}X|}
    \hline
    Parent Group & Litvin \# & Litvin \hspace{2cm} Symbol & B\&W Point Group\\
    \hline
    $\mathbf{\overline{6}m2}$ & $412$ & $\bluetxt{^{1}\overline{6}^{1}m^{1}2}$ & $\overline{6}m2$ \\
                        & $413$ & $\cptxt{^{1}\overline{6}^{2}m^{2}2}$ & $\overline{6}m2$ \\
                        & $414$ & $^{1}\overline{6}^{m}m^{m}2$ & $\overline{6}m'2'$ \\
                        & $415$ & $\bluetxt{^{1}\overline{6}^{\overline{1}}m^{\overline{1}}2}$ & $\overline{6}m'2'$ \\
                        & $416$ & $\cptxt{^{2}\overline{6}^{1}m^{2}2}$ & $\overline{6}m2$ \\
                        & $417$ & $^{m}\overline{6}^{1}m^{m}2$ & $\overline{6}'m2'$ \\
                        & $418$ & $\bluetxt{^{\overline{1}}\overline{6}^{1}m^{\overline{1}}2}$ & $\overline{6}'m2'$ \\
                        & $419$ & $\cptxt{^{2}\overline{6}^{2}m^{1}2}$ & $\overline{6}m2$ \\
                        & $420$ & $^{m}\overline{6}^{m}m^{1}2$ & $\overline{6}'m'2$ \\
                        & $421$ & $\bluetxt{^{\overline{1}}\overline{6}^{\overline{1}}m^{1}2}$ & $\overline{6}'m'2$ \\
                        & $422$ & $\cptxt{^{2_z}\overline{6}^{2_x}m^{2_y}2}$ & $\overline{6}m2$ \\  
                        & $423$ & $^{2_z}\overline{6}^{m_x}m^{m_y}2$ & $\overline{6}m'2'$ \\
                        & $424$ & $^{m_x}\overline{6}^{m_y}m^{2_z}2$ & $\overline{6}'m'2$ \\
                        & $425$ & $^{m_x}\overline{6}^{2_z}m^{m_y}2$ & $\overline{6}m'2'$ \\
                        & $426$ & $^{2}\overline{6}^{m}m^{\overline{1}}2$ & $\overline{6}m'2'$ \\
                        & $427$ & $^{2}\overline{6}^{\overline{1}}m^{m}2$ & $\overline{6}m'2'$ \\
                        & $428$ & $^{\overline{1}}\overline{6}^{m}m^{2}2$ & $\overline{6}'m'2$ \\
                        & $429$ & $^{\overline{1}}\overline{6}^{2}m^{m}2$ & $\overline{6}'m2'$ \\
                        & $430$ & $^{m}\overline{6}^{\overline{1}}m^{2}2$ & $\overline{6}'m'2$ \\
                        & $431$ & $^{m}\overline{6}^{2}m^{\overline{1}}2$ & $\overline{6}'m2'$ \\
                        & $432$ & $\cptxt{^{3_z}\overline{6}^{2_x}m^{2_{xy}}2}$ & $\overline{6}m2$ \\
                        & $433$ & $^{3_z}\overline{6}^{m_x}m^{m_{xy}}2$ & $\overline{6}m'2'$ \\
                        & $\mathbf{434}$ & $\cptxt{^{6_z}\overline{6}^{2_x}m^{2_1}2}$ & $\overline{6}m2$ \\
                        & $435$ & $^{\overline{3}_z}\overline{6}^{m_x}m^{2_{xy}}2$ & $\overline{6}'m'2$ \\
                        & $436$ & $^{\overline{3}_z}\overline{6}^{2_x}m^{m_{xy}}2$ & $\overline{6}'m2'$ \\
                        & $\mathbf{437}$ & $^{6_z}\overline{6}^{m_x}m^{m_1}2$ & $\overline{6}m'2'$ \\
                        & $\mathbf{438}$ & $^{\overline{6}_z}\overline{6}^{m_x}m^{2_1}2$ & $\overline{6}'m'2$ \\
                        & $\mathbf{439}$ & $^{\overline{6}_z}\overline{6}^{2_x}m^{m_1}2$ & $\overline{6}'m2'$ \\
    \hline
    $\mathbf{6/mmm}$    & $440$ & $\bluetxt{^{1}6/^{1}m^{1}m^{1}m}$ & $6/mmm$ \\
                        & $441$ & $\cptxt{^{2}6/^{2}m^{1}m^{2}m}$ & $6/mmm$\\
                        & $442$ & $^{m}6/^{m}m^{1}m^{m}m$ & $6'/m'mm'$\\
                        & $443$ & $\bluetxt{^{\overline{1}}6/^{\overline{1}}m^{1}m^{\overline{1}}m}$ & $6'/m'mm'$\\
                        & $444$ & $\cptxt{^{2}6/^{1}m^{2}m^{1}m}$ & $6/mmm$\\
                        & $445$ & $^{m}6/^{1}m^{m}m^{1}m$ & $6'/mmm'$\\
                        & $446$ & $\bluetxt{^{\overline{1}}6/^{1}m^{\overline{1}}m^{1}m}$ & $6'/mmm'$\\
                        & $447$ & $\cptxt{^{1}6/^{1}m^{2}m^{2}m}$ & $6/mmm$\\
                        & $448$ & $^{1}6/^{1}m^{m}m^{m}m$ & $6/mm'm'$\\
                        & $449$ & $\bluetxt{^{1}6/^{1}m^{\overline{1}}m^{\overline{1}}m}$ & $6/mm'm'$\\
    \hline
     \end{tabularx}
    \end{minipage} 
\end{table}

\clearpage

\begin{table}[!h]
    %\caption{Table of spin groups and the matching magnetic point groups.}
    \begin{minipage}{.55\linewidth}
      \centering
    \begin{tabularx}{\textwidth}{|>{\hsize=.15\hsize}X|>{\hsize=.15\hsize}X|>{\hsize=.45\hsize}X|>{\hsize=.25\hsize}X|}
    \hline
    Parent Group & Litvin \# & Litvin Symbol & B\&W Point Group\\
    \hline
                        & $450$ & $\cptxt{^{1}6/^{2}m^{1}m^{1}m}$ & $6/mmm$\\
                        & $451$ & $^{1}6/^{m}m^{1}m^{1}m$ & $6/m'mm$\\
                        & $452$ & $\bluetxt{^{1}6/^{\overline{1}}m^{1}m^{1}m}$ & $6/m'mm$\\
                        & $453$ & $\cptxt{^{1}6/^{2}m^{2}m^{2}m}$ & $6/mmm$\\
                        & $454$ & $^{1}6/^{m}m^{m}m^{m}m$ & $6/m'm'm'$\\
                        & $455$ & $\bluetxt{^{1}6/^{\overline{1}}m^{\overline{1}}m^{\overline{1}}m}$ & $6/m'm'm'$\\
                        & $456$ & $\cptxt{^{2_z}6/^{2_z}m^{2_x}m^{2_y}m}$ & $6/mmm$\\
                        & $457$ & $^{2_z}6/^{2_z}m^{m_x}m^{m_y}m$ & $6/mm'm'$\\
                        & $458$ & $^{m_x}6/^{m_x}m^{2_z}m^{m_y}m$ & $6'/m'mm'$\\
                        & $459$ & $^{2}6/^{2}m^{\overline{1}}m^{m}m$ & $6/mm'm'$\\
                        & $460$ & $^{\overline{1}}6/^{\overline{1}}m^{2}m^{m}m$ & $6'/m'mm'$\\
                        & $461$ & $^{m}6/^{m}m^{2}m^{\overline{1}}m$ & $6/mm'm'$\\
                        & $462$ & $\cptxt{^{2_z}6/^{1}m^{2_x}m^{2_y}m}$ & $6/mmm$\\
                        & $463$ & $^{2_z}6/^{1}m^{m_x}m^{m_y}m$ & $6/mm'm'$\\
                        & $464$ & $^{m_x}6/^{1}m^{2_z}m^{m_y}m$ & $6'/mmm'$\\
                        & $465$ & $^{2}6/^{1}m^{\overline{1}}m^{m}m$ & $6/mm'm'$\\
                        & $466$ & $^{\overline{1}}6/^{1}m^{2}m^{m}m$ & $6'/mmm'$\\
                        & $467$ & $^{m}6/^{1}m^{2}m^{\overline{1}}m$ & $6'/mmm'$\\
                        & $468$ & $\cptxt{^{1}6/^{2_z}m^{2_x}m^{2_x}m}$ & $6/mmm$\\
                        & $469$ & $^{1}6/^{2_z}m^{m_x}m^{m_x}m$ & $6/mm'm'$\\
                        & $470$ & $^{1}6/^{m_x}m^{m_y}m^{m_y}m$ & $6/m'm'm'$\\
                        & $471$ & $^{1}6/^{m_x}m^{2_z}m^{2_z}m$ & $6/m'mm$\\
                        & $472$ & $^{1}6/^{2}m^{m}m^{m}m$ & $6/mm'm'$\\
                        & $473$ & $^{1}6/^{2}m^{\overline{1}}m^{\overline{1}}m$ & $6/mm'm'$\\
                        & $474$ & $^{1}6/^{\overline{1}}m^{m}m^{m}m$ & $6/m'm'm'$\\
                        & $475$ & $^{1}6/^{\overline{1}}m^{2}m^{2}m$ & $6/m'mm$\\
                        & $476$ & $^{1}6/^{m}m^{\overline{1}}m^{\overline{1}}m$ & $6/m'm'm'$\\
                        & $477$ & $^{1}6/^{m}m^{2}m^{2}m$ & $6/m'mm$\\
                        & $478$ & $\cptxt{^{2_z}6/^{2_x}m^{1}m^{2_z}m}$ & $6/mmm$\\
                        & $479$ & $^{m_x}6/^{m_y}m^{1}m^{m_x}m$ & $6'/m'mm'$\\
                        & $480$ & $^{m_x}6/^{2_z}m^{1}m^{m_x}m$ & $6'/mmm'$\\
                        & $481$ & $^{2_z}6/^{m_x}m^{1}m^{2_z}m$ & $6/m'mm$\\
                        & $482$ & $^{m}6/^{\overline{1}}m^{1}m^{m}m$ & $6'/m'mm'$\\
                        & $483$ & $^{\overline{1}}6/^{m}m^{1}m^{\overline{1}}m$ & $6'/m'mm'$\\
                        & $484$ & $^{m}6/^{2}m^{1}m^{m}m$ & $6'/mmm'$\\
                        & $485$ & $^{2}6/^{m}m^{1}m^{2}m$ & $6/m'mm$\\
                        & $486$ & $^{\overline{1}}6/^{2}m^{1}m^{\overline{1}}m$ & $6'/mmm'$\\
                        & $487$ & $^{2}6/^{\overline{1}}m^{1}m^{2}m$ & $6/m'mm$\\
    \hline
\end{tabularx}
    \end{minipage}%
    \hspace{.1cm}
    \begin{minipage}{.55\linewidth}
      \centering
    \begin{tabularx}{\textwidth}{|>{\hsize=.15\hsize}X|>{\hsize=.15\hsize}X|>{\hsize=.45\hsize}X|>{\hsize=.25\hsize}X|}
    \hline
    Parent Group & Litvin \# & Litvin \hspace{2cm} Symbol & B\&W Point Group\\
    \hline
                        & $488$ & $\cptxt{^{2_z}6/^{2_x}m^{2_y}m^{2_x}m}$ & $6/mmm$\\
                        & $489$ & $^{m_y}6/^{2_z}m^{m_x}m^{2_z}m$ & $6'/mmm'$\\
                        & $490$ & $^{m_y}6/^{m_x}m^{2_z}m^{m_x}m$ & $6'/m'mm'$\\
                        & $491$ & $^{2_z}6/^{m_x}m^{m_y}m^{m_x}m$ & $6/m'm'm'$\\
                        & $492$ & $^{m}6/^{2}m^{\overline{1}}m^{2}m$ & $6'/mmm'$\\
                        & $493$ & $^{\overline{1}}6/^{2}m^{m}m^{2}m$ & $6'/mmm'$\\
                        & $494$ & $^{m}6/^{\overline{1}}m^{2}m^{\overline{1}}m$ & $6'/m'mm'$\\
                        & $495$ & $^{2}6/^{\overline{1}}m^{m}m^{\overline{1}}m$ & $6/m'm'm'$\\
                        & $496$ & $^{\overline{1}}6/^{m}m^{2}m^{m}m$ & $6'/m'mm'$\\
                        & $497$ & $^{2}6/^{m}m^{\overline{1}}m^{m}m$ & $6/m'm'm'$\\
                        & $498$ & $\cptxt{^{3_z}6/^{1}m^{2_x}m^{2_{xy}}m}$ & $6/mmm$\\
                        & $499$ & $^{3_z}6/^{1}m^{m_x}m^{m_{xy}}m$ & $6/mm'm'$\\
                        & $500$ & $^{m_z}6/^{2_z}m^{m_x}m^{2_y}m$ & $6'/mmm'$\\
                        & $501$ & $^{2_z}6/^{m_z}m^{m_x}m^{m_y}m$ & $6/m'm'm'$\\
                        & $502$ & $^{2_z}6/^{m_z}m^{2_x}m^{2_y}m$ & $6/m'mm$\\
                        & $503$ & $^{m_z}6/^{m_x}m^{2_x}m^{m_y}m$ & $6'/m'mm'$\\
                        & $504$ & $^{m_z}6/^{2_x}m^{m_x}m^{m_y}m$ & $6'/mmm'$\\
                        & $505$ & $^{2_z}6/^{2_x}m^{m_y}m^{m_x}m$ & $6/mm'm'$\\
                        & $506$ & $^{2_z}6/^{m_x}m^{2_y}m^{2_x}m$ & $6/m'mm$\\
                        & $507$ & $^{m_z}6/^{2_x}m^{\overline{1}}m^{2_z}m$ & $6'/mmm'$\\
                        & $508$ & $^{m_z}6/^{m_x}m^{2_z}m^{\overline{1}}m$ & $6'/m'mm'$\\
                        & $509$ & $^{m_z}6/^{\overline{1}}m^{2_x}m^{m_y}m$ & $6'/m'mm'$\\
                        & $510$ & $^{2_z}6/^{m_x}m^{m_z}m^{\overline{1}}m$ & $6/m'm'm'$\\
                        & $511$ & $^{2_z}6/^{2_x}m^{m_z}m^{\overline{1}}m$ & $6/mm'm'$\\
                        & $512$ & $^{2_z}6/^{\overline{1}}m^{m_x}m^{m_y}m$ & $6/m'm'm'$\\
                        & $513$ & $^{2_z}6/^{\overline{1}}m^{2_x}m^{2_y}m$ & $6/m'mm$\\
                        & $514$ & $^{\overline{1}}6/^{m_x}m^{2_z}m^{m_z}m$ & $6'/m'mm'$\\
                        & $515$ & $^{\overline{1}}6/^{2_x}m^{m_z}m^{2_z}m$ & $6'/mmm'$\\
                        & $\mathbf{516}$ & $\cptxt{^{6_z}6/^{2_z}m^{2_x}m^{2_l}m}$ & $6/mmm$\\
                        & $517$ & $^{\overline{3}_z}6/^{\overline{1}}m^{2_x}m^{m_{xy}}m$ & $6'/m'mm'$\\
                        & $\mathbf{518}$ & $^{6_z}6/^{2_z}m^{m_x}m^{m_1}m$ & $6/mm'm'$\\
                        & $\mathbf{519}$ & $^{\overline{6}_z}6/^{m_z}m^{m_x}m^{2_1}m$ & $6'/m'mm'$\\
                        & $520$ & $\cptxt{^{6_z}6/^{1}m^{2_x}m^{2_l}m}$ & $6/mmm$\\
                        & $521$ & $^{\overline{3}_z}6/^{1}m^{m_x}m^{2_{xy}}m$ & $6'/mmm'$\\
                        & $522$ & $^{6_z}6/^{1}m^{m_x}m^{m_l}m$ & $6/mm'm'$\\
                        & $523$ & $^{\overline{6}_z}6/^{1}m^{2_x}m^{m_l}m$ & $6'/mmm'$\\
                        & $524$ & $\cptxt{^{3_z}6/^{2_z}m^{2_x}m^{2_{xy}}m}$ & $6/mmm$\\
                        & $525$ & $^{3_z}6/^{\overline{1}}m^{m_x}m^{m_{xy}}m$ & $6/m'm'm'$\\
    \hline
     \end{tabularx}
    \end{minipage} 
\end{table}

\clearpage

\begin{table}[!ht]
    %\caption{Table of spin groups and the matching magnetic point groups.}
    \begin{minipage}{.55\linewidth}
      \centering
    \begin{tabularx}{\textwidth}{|>{\hsize=.15\hsize}X|>{\hsize=.15\hsize}X|>{\hsize=.45\hsize}X|>{\hsize=.25\hsize}X|}
    \hline
    Parent Group & Litvin \# & Litvin Symbol & B\&W Point Group\\
    \hline
                        & $526$ & $^{3_z}6/^{\overline{1}}m^{2_x}m^{2_{xy}}m$ & $6/m'mm$\\
                        & $527$ & $^{3_z}6/^{2_z}m^{m_x}m^{m_{xy}}m$ & $6/mm'm'$\\
                        & $528$ & $^{3_z}6/^{m_z}m^{m_x}m^{m_{xy}}m$ & $6/m'm'm'$\\
                        & $529$ & $^{3_z}6/^{m_z}m^{2_x}m^{2_{xy}}m$ & $6/m'mm$\\
                        & $530$ & $^{6_z}6/^{\overline{1}}m^{m_x}m^{m_l}m$ & $6/m'm'm'$\\
                        & $\mathbf{531}$ & $^{6_z}6/^{m_z}m^{m_x}m^{m_l}m$ & $6/m'm'm'$\\
                        & $532$ & $^{6_z}6/^{\overline{1}}m^{2_x}m^{2_l}m$ & $6/m'mm$\\
                        & $\mathbf{533}$ & $^{6_z}6/^{m_z}m^{2_x}m^{2_l}m$ & $6/m'mm$\\
                        & $534$ & $^{\overline{3}_z}6/^{m_z}m^{2_x}m^{m_{xy}}m$ & $6'/m'mm'$\\
                        & $535$ & $^{\overline{3}_z}6/^{2_z}m^{m_x}m^{2_{xy}}m$ & $6'/mmm'$\\
                        & $536$ & $^{\overline{6}_z}6/^{\overline{1}}m^{2_x}m^{m_l}m$ & $6'/m'mm'$\\
                        & $\mathbf{537}$ & $^{\overline{6}_z}6/^{2_z}m^{m_x}m^{2_l}m$ & $6'/mmm'$\\
    \hline
    $\mathbf{23}$       & $538$ & $\bluetxt{^{1}2^{1}3}$ & $23$ \\
                        & $539$ & $\cptxt{^{1}2^{3}3}$ & $23$ \\
                        & $\mathbf{540}$ & $^{2_{z}}2^{3_{xyz}}3$ & $23$ \\
    \hline
    $\mathbf{2/m\overline{3}}$ & $541$ & $\bluetxt{^{1}2/^{1}m^{1}\overline{3}}$ & $m\overline{3}$ \\
                        & $542$ & $\cptxt{^{1}2/^{2}m^{2}\overline{3}}$ & $m\overline{3}$ \\
                        & $543$ & $^{1}2/^{m}m^{m}\overline{3}$ & $m'\overline{3}'$ \\
                        & $544$ & $\bluetxt{^{1}2/^{\overline{1}}m^{\overline{1}}\overline{3}}$ & $m'\overline{3}'$ \\
                        & $545$ & $\cptxt{^{1}2/^{1}m^{3}\overline{3}}$ & $m\overline{3}$ \\
                        & $546$ & $\cptxt{^{1}2/^{2}m^{6}\overline{3}}$ & $m\overline{3}$ \\
                        & $547$ & $^{1}2/^{\overline{1}}m^{\overline{3}}\overline{3}$ & $m'\overline{3}'$ \\
                        & $548$ & $^{1}2/^{m}m^{\overline{6}}\overline{3}$ & $m'\overline{3}'$ \\
                        & $\mathbf{549}$ & $^{2_z}2/^{2_z}m^{3_{xyz}}\overline{3}$ & $m\overline{3}$ \\
                        & $\mathbf{550}$ & $^{2_z}2/^{m_z}m^{\overline{3}_{xyz}}\overline{3}$ & $m'\overline{3}'$ \\
    \hline
    $\mathbf{\overline{4}3m}$ & $551$ & $\bluetxt{^{1}\overline{4}^{1}3^{1}m}$ & $\overline{4}3m$ \\
                        & $552$ & $\cptxt{^{2}\overline{4}^{1}3^{2}m}$ & $\overline{4}3m$ \\
                        & $553$ & $^{m}\overline{4}^{1}3^{m}m$ & $\overline{4}'3m'$ \\
                        & $554$ & $\bluetxt{^{\overline{1}}\overline{4}^{1}3^{\overline{1}}m}$ & $\overline{4}'3m'$ \\
                        & $555$ & $\cptxt{^{2_x}\overline{4}^{3_z}3^{2_x}m}$ & $\overline{4}3m$ \\
                        & $556$ & $^{m_x}\overline{4}^{3_z}3^{m_x}m$ & $\overline{4}'3m'$ \\
                        & $\mathbf{557}$ & $^{4_z}\overline{4}^{3_{xyz}}3^{2_{xy}}m$ & $\overline{4}3m$ \\
                        & $\mathbf{558}$ & $^{\overline{4}_z}\overline{4}^{3_{xyz}}2^{m_{xy}}m$ & $\overline{4}'3m'$ \\
    \hline
    $\mathbf{432}$      & $559$ & $\bluetxt{^{1}4^{1}3^{1}2}$ & $432$ \\
                        & $560$ & $\cptxt{^{2}4^{1}3^{2}2}$ & $432$ \\
                        & $561$ & $^{m}4^{1}3^{m}2$ & $4'32'$ \\
                        & $562$ & $\bluetxt{^{\overline{1}}4^{1}3^{\overline{1}}2}$ & $4'32'$ \\
                        & $563$ & $\cptxt{^{2_x}4^{3_z}3^{2_x}2}$ & $432$ \\
    \hline
\end{tabularx}
    \end{minipage}%
    \hspace{.1cm}
    \begin{minipage}{.6\linewidth}
      \centering
    \begin{tabularx}{\textwidth}{|>{\hsize=.15\hsize}X|>{\hsize=.12\hsize}X|>{\hsize=.55\hsize}X|>{\hsize=.18\hsize}X|}
    \hline
    Parent Group & Litvin \# & Litvin \hspace{2cm} Symbol & B\&W Point Group\\
    \hline
    & $564$ & $^{m_x}4^{3_z}3^{2_x}2$ & $4'32'$ \\
    & $\mathbf{565}$ & $^{4_z}4^{3_{xyz}}3^{2_{xy}}2$ & $432$ \\
                        & $\mathbf{566}$ & $^{\overline{4}_z}4^{3_{xyz}}3^{m_{xy}}2$ & $4'32'$ \\
    \hline
    $\mathbf{m\bar{3}m}$ & $567$ & $\bluetxt{^{1}4/^{1}m^{1}\bar{3}^{1}2/^{1}m}$ & $m\bar{3}m$ \\
    & $568$ & $\cptxt{^{2}4/^{1}m^{1}\bar{3}^{2}2/^{2}m}$ & $m\bar{3}m$ \\
                          		& $569$ & $^{m}4/^{1}m^{1}\bar{3}^{m}2/^{m}m$ & $m\bar{3}m'$ \\
    & $570$ & $\bluetxt{_{\bar{1}}4/_{1}m_{1}\bar{3}_{\bar{1}}2/_{\bar{1}}m}$ & $m\bar{3}m'$ \\
                          		& $571$ & $\cptxt{^{2}4/^{2}m^{2}\bar{3}^{2}2/^{1}m}$ & $m\bar{3}m$ \\
                          		& $572$ & $^{m}4/^{m}m^{m}\bar{3}^{m}2/^{1}m$ & $m'\bar{3}'m$ \\
                          		& $573$ & $\bluetxt{^{\bar{1}}4/^{\bar{1}}m^{\bar{1}}\bar{3}^{\bar{1}}2/^{1}m}$ & $m'\bar{3}'m$ \\
                          		& $574$ & $\cptxt{^{1}4/^{2}m^{2}\bar{3}^{1}2/^{2}m}$ & $m\bar{3}m$ \\
                          		& $575$ & $^{1}4/^{m}m^{m}\bar{3}^{1}2/^{m}m$ & $m'\bar{3}'m'$ \\
			                 & $576$ & $\bluetxt{^{1}4/^{\bar{1}}m^{\bar{1}}\bar{3}^{1}2/^{\bar{1}}m}$ & $m'\bar{3}'m'$ \\
			                 & $577$ & $\cptxt{^{2_x}4/^{2_y}m^{2_y}\bar{3}^{2_x}2/^{2_z}m}$ & $m\bar{3}m$ \\
                          		& $578$ & $^{2_z}4/^{m_x}m^{m_x}\bar{3}^{2_z}2/^{m_y}m$ & $m'\bar{3}'m'$ \\
                          		& $579$ & $^{m_x}4/^{2_z}m^{2_z}\bar{3}^{m_x}2/^{m_y}m$ & $m\bar{3}m'$ \\
                          		& $580$ & $^{m_x}4/^{m_y}m^{m_y}\bar{3}^{m_x}2/^{2_z}m$ & $m'\bar{3}'m$ \\
                          		& $581$ & $^{2}4/^{\bar{1}}m^{\bar{1}}\bar{3}^{2}2/^{m}m$ & $m'\bar{3}'m'$ \\	
                          		& $582$ & $^{2}4/^{m}m^{m}\bar{3}^{2}2/^{\bar{1}}m$ & $m'\bar{3}'m'$ \\
                          		& $583$ & $^{\bar{1}}4/^{2}m^{2}\bar{3}^{\bar{1}}2/^{m}m$ & $m\bar{3}m'$ \\
                          		& $584$ & $^{\bar{1}}4/^{m}m^{m}\bar{3}^{\bar{1}}2/^{2}m$ & $m'\bar{3}'m$ \\
                          		& $585$ & $^{m}4/^{2}m^{2}\bar{3}^{m}2/^{\bar{1}}m$ & $m\bar{3}m'$ \\
                          		& $586$ & $^{m}4/^{\bar{1}}m^{\bar{1}}\bar{3}^{m}2/^{2}m$ & $m'\bar{3}'m$ \\	
                          		& $587$ & $\cptxt{^{2_x}4/^{1}m^{3_z}\bar{3}^{2_x}2/^{2_x}m}$ & $m\bar{3}m$ \\
                          		& $588$ & $^{m_x}4/^{1}m^{3_z}\bar{3}^{m_x}2/^{m_x}m$ & $m\bar{3}m'$ \\
                          		& $589$ & $\cptxt{^{2_z}4/^{2_z}m^{6_z}\bar{3}^{2_z}2/^{2_x}m}$ & $m\bar{3}m$ \\   		                      
					& $590$ & $^{2_x}4/^{\bar{1}}m^{\bar{3}_z}\bar{3}^{2_x}2/^{m_x}m$ & $m'\bar{3}'m'$ \\
                          		& $591$ & $^{m_x}4/^{\bar{1}}m^{\bar{3}}\bar{3}^{m_x}2/^{2_x}m$ & $m'\bar{3}'m$ \\
                          		& $592$ & $^{m_2}4/^{2_z}m^{6_z}\bar{3}^{m_2}2/^{m_x}m$ & $m\bar{3}m'$ \\
                          		& $593$ & $^{m_2}4/^{m_z}m^{\bar{6}_z}\bar{3}^{m_2}2/^{2_x}m$ & $m'\bar{3}'m$ \\
                          		& $594$ & $^{2_2}4/^{m_z}m^{\bar{6}_z}\bar{3}^{2_2}2/^{m_x}m$ & $m'\bar{3}'m'$ \\
                          		& $\mathbf{595}$ & $^{4_z}4/^{2_z}m^{3_{xyz}}\bar{3}^{2_{xy}}2/^{2_{xy}}m$ & $m\bar{3}m$ \\
                                & $\mathbf{596}$ & $^{\bar{4}_z}4/^{2_z}m^{3_{xyz}}\bar{3}^{m_{xy}}2/^{m_{xy}}m$ & $m\bar{3}m'$ \\		
                          		& $\mathbf{597}$ & $^{4_z}4/^{m_z}m^{\bar{3}_{xyz}}\bar{3}^{2_{xy}}2/^{m_{xy}}m$ & $m'\bar{3}'m'$ \\
                         			& $\mathbf{598}$ & $^{\bar{4}_z}4/^{m_z}m^{\bar{3}_{xyz}}\bar{3}^{m_{xy}}2/^{2_{xy}}m$ & $m'\bar{3}'m$ \\
    \hline
     \end{tabularx}
